On the Subleading-Soft Behaviour of QCD Amplitudes

We elaborate on the radiative behaviour of tree-level scattering amplitudes in the soft regime. We show that the sub-leading soft term in single-gluon emission of quark-gluon amplitudes in QCD is controlled by differential operators, whose universal form can be derived from both on-shell recursion relation and gauge invariance, as it was shown to hold for graviton- and gluon-scattering.

==> FeynmanDiagrams/fig1a.tex <==
\unitlength=0.25bp
%
\begin{feynartspicture}(400,400)(1,1)
%
\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Cycles}{0}%1
\FAProp(0.,5.)(6.,10.)(0.,){/Cycles}{0}%2
\FAProp(20.,18.)(14.,10.)(0.,){/Cycles}{0}%3
\FAProp(20.,12.)(14.,10.)(0.,){/Cycles}{0}%4
\FAProp(20.,8.)(14.,10.)(0.,){/Cycles}{0}%5
\FAProp(20.,2.)(14.,10.)(0.,){/Cycles}{0}%6
%
%PROPAGATOR
%
\FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}%PROP
%
%VERTICES
\FAVert(6.,10.){0}
\FAVert(14.,10.){-1}
%
%LABELING
%
\FALabel(1,17)[tr]{$1$}
\FALabel(1,4)[tr]{$s$}
%\FALabel(19,18)[br]{$3$}
%\FALabel(16.5889,11.7533)[b]{$4$}
%\FALabel(19,2)[b]{$5$}
\FALabel(19,1)[bl]{$n-1$}
\FALabel(9,0)[tl]{(a)}
%\FALabel(10.,9.18)[t]{$7$}
%
\end{feynartspicture}



==> FeynmanDiagrams/fig1b.tex <==
\unitlength=0.25bp
%
\begin{feynartspicture}(400,400)(1,1)
%
\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Cycles}{0}%1
\FAProp(0.,5.)(6.,10.)(0.,){/Cycles}{0}%2
\FAProp(20.,18.)(14.,10.)(0.,){/Cycles}{0}%3
\FAProp(20.,12.)(14.,10.)(0.,){/Cycles}{0}%4
\FAProp(20.,8.)(14.,10.)(0.,){/Cycles}{0}%5
\FAProp(20.,2.)(14.,10.)(0.,){/Cycles}{0}%6
%
%PROPAGATOR
%
\FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}%PROP
%
%VERTICES
\FAVert(6.,10.){0}
\FAVert(14.,10.){-1}
%
%LABELING
%
\FALabel(1,17)[tr]{$s$}
\FALabel(1,4)[tr]{$n-1$}
\FALabel(19,18)[br]{$1$}
\FALabel(9,0)[tl]{(b)}
%\FALabel(16.5889,11.7533)[b]{$4$}
%\FALabel(19,2)[b]{$5$}
%\FALabel(19,1)[bl]{$6$}
%\FALabel(10.,9.18)[t]{$7$}
%
\end{feynartspicture}



==> FeynmanDiagrams/fig1c.tex <==
\unitlength=0.25bp
%
\begin{feynartspicture}(400,400)(1,1)
%
\FADiagram{}
\FAProp(0.,17.)(10.,10.)(0.,){/Cycles}{0}%1
\FAProp(0.,10.)(10.,10.)(0.,){/Cycles}{0}%2
\FAProp(0.,3.)(10.,10.)(0.,){/Cycles}{0}%3
\FAProp(20.,18.)(10.,10.)(0.,){/Cycles}{0}%4
\FAProp(20.,12.)(10.,10.)(0.,){/Cycles}{0}%5
\FAProp(20.,8.)(10.,10.)(0.,){/Cycles}{0}%6
\FAProp(20.,2.)(10.,10.)(0.,){/Cycles}{0}%Prop
%
%VERTICES
%
%\FAVert(10.,10.){-1}
\GOval(50,50)(17,12)(0){0.8}
%
%LABELING
%
\FALabel(-0.48,17.52)[bl]{$1$}
\FALabel(0.,9.48)[t]{$s$}
\FALabel(-0.48,2.48)[tl]{$n-1$}
\FALabel(9,0)[tl]{(c)}
%\FALabel(14.6679,14.5351)[br]{$4$}
%\FALabel(14.745,11.7948)[b]{$5$}
%\FALabel(15.255,9.79475)[b]{$6$}
%\FALabel(15.3321,6.53513)[bl]{$7$}
%
\end{feynartspicture}



==> FeynmanDiagrams/fig2a.tex <==
\unitlength=0.25bp
%
\begin{feynartspicture}(400,400)(1,1)
%
\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}%1
\FAProp(0.,5.)(6.,10.)(0.,){/Sine}{0}%2
\FAProp(20.,18.)(14.,10.)(0.,){/Cycles}{0}%3
\FAProp(20.,12.)(14.,10.)(0.,){/Cycles}{0}%4
\FAProp(20.,8.)(14.,10.)(0.,){/Cycles}{0}%5
\FAProp(20.,2.)(14.,10.)(0.,){/Straight}{-1}%6
%
%PROPAGATOR
%
\FAProp(6.,10.)(14.,10.)(0.,){/Straight}{1}%PROP
%
%VERTICES
\FAVert(6.,10.){0}
\FAVert(14.,10.){-1}
%
%LABELING
%
\FALabel(1,17)[tr]{$\bar{q}$}
\FALabel(1,4)[tr]{$\gamma_s$}
%\FALabel(19,18)[br]{$3$}
%\FALabel(16.5889,11.7533)[b]{$4$}
%\FALabel(19,2)[b]{$5$}
\FALabel(19,1)[bl]{$q$}
\FALabel(9,0)[tl]{(a)}
%\FALabel(10.,9.18)[t]{$7$}
%
\end{feynartspicture}



==> FeynmanDiagrams/fig2b.tex <==
\unitlength=0.25bp
%
\begin{feynartspicture}(400,400)(1,1)
%
\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Sine}{0}%1
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}%2
\FAProp(20.,18.)(14.,10.)(0.,){/Straight}{1}%3
\FAProp(20.,12.)(14.,10.)(0.,){/Cycles}{0}%4
\FAProp(20.,8.)(14.,10.)(0.,){/Cycles}{0}%5
\FAProp(20.,2.)(14.,10.)(0.,){/Cycles}{0}%6
%
%PROPAGATOR
%
\FAProp(6.,10.)(14.,10.)(0.,){/Straight}{-1}%PROP
%
%VERTICES
\FAVert(6.,10.){0}
\FAVert(14.,10.){-1}
%
%LABELING
%
\FALabel(1,17)[tr]{$\gamma_s$}
\FALabel(1,4)[tr]{$q$}
\FALabel(19,18)[br]{$\bar{q}$}
\FALabel(9,0)[tl]{(b)}
%\FALabel(16.5889,11.7533)[b]{$4$}
%\FALabel(19,2)[b]{$5$}
%\FALabel(19,1)[bl]{$6$}
%\FALabel(10.,9.18)[t]{$7$}
%
\end{feynartspicture}



==> FeynmanDiagrams/fig2c.tex <==
\unitlength=0.25bp
%
\begin{feynartspicture}(400,400)(1,1)
%
\FADiagram{}
\FAProp(0.,17.)(10.,10.)(0.,){/Straight}{1}%1
\FAProp(0.,10.)(10.,10.)(0.,){/Sine}{0}%2
\FAProp(0.,3.)(10.,10.)(0.,){/Straight}{-1}%3
\FAProp(20.,18.)(10.,10.)(0.,){/Cycles}{0}%4
\FAProp(20.,12.)(10.,10.)(0.,){/Cycles}{0}%5
\FAProp(20.,8.)(10.,10.)(0.,){/Cycles}{0}%6
\FAProp(20.,2.)(10.,10.)(0.,){/Cycles}{0}%Prop
%
%VERTICES
%
%\FAVert(10.,10.){-1}
\GOval(50,50)(17,12)(0){0.8}
%
%LABELING
%
\FALabel(-0.48,17.52)[bl]{$\bar{q}$}
\FALabel(0.,9.48)[t]{$\gamma_s$}
\FALabel(-0.48,2.48)[tl]{$q$}
\FALabel(9,0)[tl]{(c)}
%\FALabel(14.6679,14.5351)[br]{$4$}
%\FALabel(14.745,11.7948)[b]{$5$}
%\FALabel(15.255,9.79475)[b]{$6$}
%\FALabel(15.3321,6.53513)[bl]{$7$}
%
\end{feynartspicture}



==> FeynmanDiagrams/fig3a.tex <==
\unitlength=0.25bp
%
\begin{feynartspicture}(400,400)(1,1)
%
\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Cycles}{0}%1
\FAProp(0.,5.)(6.,10.)(0.,){/Cycles}{0}%2
\FAProp(20.,18.)(14.,10.)(0.,){/Cycles}{0}%3
\FAProp(20.,12.)(14.,10.)(0.,){/Cycles}{0}%4
\FAProp(20.,8.)(14.,10.)(0.,){/Straight}{-1}%5
\FAProp(20.,2.)(14.,10.)(0.,){/Straight}{1}%6
%
%PROPAGATOR
%
\FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}%PROP
%
%VERTICES
\FAVert(6.,10.){0}
\FAVert(14.,10.){-1}
%
%LABELING
%
\FALabel(1,17)[tr]{$n$}
\FALabel(1,4)[tr]{$s$}
%\FALabel(19,18)[br]{$3$}
%\FALabel(16.5889,11.7533)[b]{$4$}
%\FALabel(19,2)[b]{$5$}
\FALabel(20,1)[bl]{$\bar{q}$}
\FALabel(9,0)[tl]{(a)}
%\FALabel(10.,9.18)[t]{$7$}
%
\end{feynartspicture}



==> FeynmanDiagrams/fig3b.tex <==
\unitlength=0.25bp
%
\begin{feynartspicture}(400,400)(1,1)
%
\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Cycles}{0}%1
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{1}%2
\FAProp(20.,18.)(14.,10.)(0.,){/Cycles}{0}%3
\FAProp(20.,12.)(14.,10.)(0.,){/Cycles}{0}%4
\FAProp(20.,8.)(14.,10.)(0.,){/Cycles}{0}%5
\FAProp(20.,2.)(14.,10.)(0.,){/Straight}{-1}%6
%
%PROPAGATOR
%
\FAProp(6.,10.)(14.,10.)(0.,){/Straight}{1}%PROP
%
%VERTICES
\FAVert(6.,10.){0}
\FAVert(14.,10.){-1}
%
%LABELING
%
\FALabel(1,17)[tr]{$\gamma_s$}
\FALabel(1,4)[tr]{$q$}
\FALabel(19,18)[br]{$n$}
\FALabel(9,0)[tl]{(b)}
%\FALabel(16.5889,11.7533)[b]{$4$}
%\FALabel(19,2)[b]{$5$}
%\FALabel(19,1)[bl]{$6$}
%\FALabel(10.,9.18)[t]{$7$}
%
\end{feynartspicture}



==> FeynmanDiagrams/fig3c.tex <==
\unitlength=0.25bp
%
\begin{feynartspicture}(400,400)(1,1)
%
\FADiagram{}
\FAProp(0.,17.)(10.,10.)(0.,){/Cycles}{0}%1
\FAProp(0.,10.)(10.,10.)(0.,){/Cycles}{0}%2
\FAProp(0.,3.)(10.,10.)(0.,){/Straight}{1}%3
\FAProp(20.,18.)(10.,10.)(0.,){/Cycles}{0}%4
\FAProp(20.,12.)(10.,10.)(0.,){/Cycles}{0}%5
\FAProp(20.,8.)(10.,10.)(0.,){/Cycles}{0}%6
\FAProp(20.,2.)(10.,10.)(0.,){/Straight}{-1}%7
%
%VERTICES
%
%\FAVert(10.,10.){-1}
\GOval(50,50)(17,12)(0){0.8}
%
%LABELING
%
\FALabel(-0.48,17.52)[bl]{$\bar{q}$}
\FALabel(0.,9.48)[t]{$\gamma_s$}
\FALabel(-0.48,2.48)[tl]{$q$}
\FALabel(9,0)[tl]{(c)}
%\FALabel(14.6679,14.5351)[br]{$4$}
%\FALabel(14.745,11.7948)[b]{$5$}
%\FALabel(15.255,9.79475)[b]{$6$}
%\FALabel(15.3321,6.53513)[bl]{$7$}
%

\end{feynartspicture}



==> FeynmanDiagrams/fig4a.tex <==
\unitlength=0.25bp
%
\begin{feynartspicture}(400,400)(1,1)
%
\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Cycles}{0}%1
\FAProp(0.,5.)(6.,10.)(0.,){/Cycles}{0}%2
\FAProp(20.,18.)(14.,10.)(0.,){/Cycles}{0}%3
\FAProp(20.,12.)(14.,10.)(0.,){/Straight}{1}%4
\FAProp(20.,8.)(14.,10.)(0.,){/Straight}{-1}%5
\FAProp(20.,2.)(14.,10.)(0.,){/Cycles}{0}%6
%
%PROPAGATOR
%
\FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}%PROP
%
%VERTICES
\FAVert(6.,10.){0}
\FAVert(14.,10.){-1}
%
%LABELING
%
\FALabel(1,17)[tr]{$m+1$}
\FALabel(1,4)[tr]{$s$}
%\FALabel(19,18)[br]{$3$}
%\FALabel(16.5889,11.7533)[b]{$4$}
%\FALabel(19,2)[b]{$5$}
\FALabel(19,1)[bl]{$m$}
\FALabel(9,0)[tl]{(a)}
%\FALabel(10.,9.18)[t]{$7$}
%
\end{feynartspicture}



==> FeynmanDiagrams/fig4b.tex <==
\unitlength=0.25bp
%
\begin{feynartspicture}(400,400)(1,1)
%
\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Cycles}{0}%1
\FAProp(0.,5.)(6.,10.)(0.,){/Cycles}{0}%2
\FAProp(20.,18.)(14.,10.)(0.,){/Cycles}{0}%3
\FAProp(20.,12.)(14.,10.)(0.,){/Straight}{1}%4
\FAProp(20.,8.)(14.,10.)(0.,){/Straight}{-1}%5
\FAProp(20.,2.)(14.,10.)(0.,){/Cycles}{0}%6
%
%PROPAGATOR
%
\FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}%PROP
%
%VERTICES
\FAVert(6.,10.){0}
\FAVert(14.,10.){-1}
%
%LABELING
%
\FALabel(1,17)[tr]{$s$}
\FALabel(1,4)[tr]{$m$}
\FALabel(20,18)[br]{$m+1$}
\FALabel(9,0)[tl]{(b)}
%\FALabel(16.5889,11.7533)[b]{$4$}
%\FALabel(19,2)[b]{$5$}
%\FALabel(19,1)[bl]{$6$}
%\FALabel(10.,9.18)[t]{$7$}
%
\end{feynartspicture}



==> FeynmanDiagrams/fig4c.tex <==
\unitlength=0.25bp
%
\begin{feynartspicture}(400,400)(1,1)
%
\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Cycles}{0}%1
\FAProp(0.,10.)(6.,10.)(0.,){/Cycles}{0}%2
\FAProp(0.,5.)(6.,5.)(0.,){/Cycles}{0}%3
\FAProp(6.,15.)(12.,20.)(0.,){/Cycles}{0}%4
\FAProp(6,15)(12.,15.)(0.,){/Straight}{-1}%5
\FAProp(6,5)(12.,5.)(0.,){/Straight}{1}%6
\FAProp(6.,5.)(12.,0.)(0.,){/Cycles}{0}%3
%
%PROPAGATOR
%
\FAProp(6.,15.)(6.,10.)(0.,){/Straight}{1}%PROP
\FAProp(6.,10.)(6.,5.)(0.,){/Straight}{1}%PROP
%
%VERTICES
%
\FAVert(6.,15.){-1}
\FAVert(6.,5.){-1}
\FAVert(6.,10.){0}
%
%LABELING
%
\FALabel(1,17)[tr]{$m+1$}
\FALabel(0,10)[tr]{$s$}
\FALabel(0,5)[br]{$m$}
\FALabel(5,0)[tl]{(c)}
%\FALabel(16.5889,11.7533)[b]{$4$}
%\FALabel(19,2)[b]{$5$}
%\FALabel(19,1)[bl]{$m$}
%\FALabel(10.,9.18)[t]{$7$}
%
\end{feynartspicture}



==> FeynmanDiagrams/fig4d.tex <==
\unitlength=0.25bp
%
\begin{feynartspicture}(400,400)(1,1)
%
\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Cycles}{0}%1
\FAProp(0.,10.)(6.,10.)(0.,){/Cycles}{0}%2
\FAProp(0.,5.)(6.,5.)(0.,){/Cycles}{0}%3
\FAProp(6.,15.)(12.,20.)(0.,){/Cycles}{0}%4
\FAProp(6,15)(12.,15.)(0.,){/Cycles}{0}%5
\FAProp(6,5)(12.,5.)(0.,){/Straight}{-1}%6
\FAProp(6.,5.)(12.,0.)(0.,){/Straight}{1}%7
%
%PROPAGATOR
%
\FAProp(6.,15.)(6.,10.)(0.,){/Cycles}{0}%PROP
\FAProp(6.,10.)(6.,5.)(0.,){/Cycles}{0}%PROP
%
%VERTICES
%
\FAVert(6.,15.){-1}
\FAVert(6.,5.){-1}
\FAVert(6.,10.){0}
%
%LABELING
%
\FALabel(1,17)[tr]{$m+1$}
\FALabel(0,10)[tr]{$s$}
\FALabel(0,5)[br]{$m$}
\FALabel(5,0)[tl]{(d)}
%\FALabel(16.5889,11.7533)[b]{$4$}
%\FALabel(19,2)[b]{$5$}
%\FALabel(19,1)[bl]{$m$}
%\FALabel(10.,9.18)[t]{$7$}
%
\end{feynartspicture}


